Evolution Reinforces Cooperation with the Emergence of Self-Recognition Mechanisms: an empirical study of the Moran process for the iterated Prisoner's dilemma

We present insights and empirical results from an extensive numerical study of the evolutionary dynamics of the iterated prisoner's dilemma. Fixation probabilities for Moran processes are obtained for all pairs of 164 different strategies including classics such as TitForTat, zero determinant strategies, and many more sophisticated strategies. Players with long memories and sophisticated behaviours outperform many strategies that perform well in a two player setting. Moreover we introduce several strategies trained with evolutionary algorithms to excel at the Moran process. These strategies are excellent invaders and resistors of invasion and in some cases naturally evolve handshaking mechanisms to resist invasion. The best invaders were those trained to maximize total payoff while the best resistors invoke handshake mechanisms. This suggests that while maximizing individual payoff can lead to the evolution of cooperation through invasion, the relatively weak invasion resistance of payoff maximizing strategies are not as evolutionarily stable as strategies employing handshake mechanisms.

==> tex/fortress_3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{calc}

\begin{document}

    \begin{tikzpicture}

    \tikzstyle{state}=[minimum width=0.5cm, font=\boldmath];

    \node[circle, draw=black, thick]  (1) at (0,0) [state] {$1$};
    \node[circle, draw=black, thick] (2) at ($(1)+(0,-3)$) [state] {$2$}; 
    \node[circle, draw=black, thick]  (3) at ($(2)+(3,0)$) [state] {$3$};

    \coordinate[above of=1] (s);

    \draw (s) edge[out=-90, in=90, ->, thick] node [above right] {$D$} (1);

    \draw (1) edge[out=180, in=135, loop, thick] node [above left] {$C/D$} (1);
    \draw (3) edge[out=0, in=45, loop, thick] node [right] {$C/C$} (3);

    \draw (1) edge[out=-135, in=135, ->, thick] node [left] {$C/D$} (2);
    \draw (2) edge[out=45,in=-45,->,thick] node [right] {$D/C$} (1);
    \draw (2) edge[out=0,in=180,->,thick] node [below] {$D/C$} (3);
    \draw (3) edge[out=90,in=0,->,thick] node [above right] {$D/D$} (1);
    \end{tikzpicture}

\end{document}

==> tex/fortress_4.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{calc}

\begin{document}

    \begin{tikzpicture}

    \tikzstyle{state}=[minimum width=0.5cm, font=\boldmath];

    \node[circle, draw=black, thick]  (1) at (0,0) [state] {$1$};
    \node[circle, draw=black, thick]  (4) at ($(1)+(4,0)$) [state] {$4$};
    \node[circle, draw=black, thick] (2) at ($(1)+(0,-4)$) [state] {$2$}; 
    \node[circle, draw=black, thick]  (3) at ($(2)+(4,0)$) [state] {$3$};

    \coordinate[above of=1] (s);

    \draw (s) edge[out=-90, in=90, ->, thick] node [above right] {$D$} (1);

    \draw (1) edge[out=180, in=135, loop, thick] node [above left] {$C/D$} (1);
    \draw (4) edge[out=0, in=45, loop, thick] node [right] {$C/C$} (4);

    \draw (1) edge[out=-135, in=135, ->, thick] node [left] {$D/D$} (2);
    \draw (2) edge[out=45,in=-45,->,thick] node [right] {$C/D$} (1);
    \draw (2) edge[out=0,in=180,->,thick] node [below] {$D/D$} (3);
    \draw (4) edge[out=180,in=0,->,thick] node [above] {$D/D$} (1);
    \draw (3) edge[out=45,in=-45,->,thick] node [right] {$D/C$} (4);
    \draw (3) edge[out=90,in=-20,->,thick] node [above right] {$C/D$} (1);
    \end{tikzpicture}

\end{document}

==> tex/fsm_one.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}

    \tikzstyle{state}=[minimum width=0.8cm, font=\boldmath];
    \node[circle, draw=black, thick] (5) at (0, 0) [state] {$6$};
	\node[circle, draw=black, thick] (2) at (4, 0) [state] {$3$};
	\node[circle, draw=black, thick] (15) at (-2, -2) [state] {$16$};
	\node[circle, draw=black, thick] (8) at ($(2)+(2,-2)$) [state] {$9$};
	\node[circle, draw=black, thick] (10) at ($(15)+(4, 0)$) [state] {$11$};
	
	\node[circle, draw=black, thick] (7) at ($(5)+(-1,-4)$) [state] {$8$};
	\node[circle, draw=black, thick] (11) at ($(7)+(2, 0)$) [state] {$12$};



	\node[circle, draw=black, thick] (9) at ($(10)+(0,-4)$) [state] {$10$};
	\node[circle, draw=black, thick] (0) at ($(9)+(-5,0)$) [state] {$1$};
	\node[circle, draw=black, thick] (14) at ($(9)+(5,0)$) [state] {$15$};

	\node[circle, draw=black, thick] (1) at ($(0)+(0,-2)$) [state] {$2$};
	\node[circle, draw=black, thick] (4) at ($(1)+(2,0)$) [state] {$5$};
	\node[circle, draw=black, thick] (6) at ($(4)+(4,0)$) [state] {$7$};
	\node[circle, draw=black, thick] (13) at ($(6)+(2,0)$) [state] {$14$};

	\node[circle, draw=black, thick] (3) at ($(4)+(0,-2)$) [state] {$4$};
	\node[circle, draw=black, thick] (12) at ($(6)+(0,-2)$) [state] {$13$};


    \coordinate[left of=0] (s);

    \draw (s) edge[out=0, in=180, ->, thick] node [above] {$C$} (0);
    \draw (0) edge[out=90, in=135, ->, thick] node [above left] {$C/C$} (7);
    \draw (0) edge[out=-90, in=90, ->, thick] node [left] {$D/C$} (1);

    \draw (1) edge[out=45, in=-135, ->, thick] node [left] {$C/D$} (11);
    \draw (1) edge[out=45, in=-135, ->, thick] node [right] {$D/D$} (11);
    
    \draw (2) edge[out=-45, in=135, ->, thick] node [above right] {$C/D$} (8);
    \draw (2) edge[out=-45, in=135, ->, thick] node [below left] {$D/C$} (8);

    \draw (3) edge[out=180, in=135, ->, thick, loop] node [left] {$C/C$} (3);
    \draw (3) edge[out=0, in=180, ->, thick] node [below] {$D/D$} (12);

    \draw (4) edge[out=0, in=180, ->, thick] node [above] {$C/C$} (6);
    \draw (4) edge[out=-90, in=90, ->, thick] node [left] {$D/C$} (3);

    \draw (5) edge[out=0, in=180, ->, thick] node [below, yshift=-1cm, xshift=2cm] {$D/D$} (8);
    \draw (5) edge[out=-45, in=90, ->, thick] node [left, yshift=-0.8cm, xshift=-0.3cm, rotate=90] {$C/C$} (11);

    \draw (6) edge[out=0, in=180, ->, thick] node [below] {$C/D$} (13);
    \draw (6) edge[out=45, in=180, ->, thick] node [above] {$D/C$} (14);

    \draw (7) edge[out=-135, in=135, ->, thick] node [yshift=1.8cm] {$C/D$} (4);
    \draw (7) edge[out=45, in=180, ->, thick] node [above, yshift=1.2cm, xshift=1.8cm] {$D/D$} (2);

    \draw (8) edge[out=0, in=45, ->, thick, loop] node [above] {$D/D$} (8);
    \draw (8) edge[out=-90, in=130, ->, thick] node [right] {$C/D$} (14);

    \draw (9) edge[out=-135, in=-45, ->, thick] node [above] {$C/C$} (0);
    \draw (9) edge[out=100, in=-100, ->, thick] node [above left, yshift=1.5cm, rotate=90] {$D/D$} (10);

    \draw (10) edge[out=0, in=180, ->, thick] node [below left, xshift=-0.5cm] {$C/C$} (8);
    \draw (10) edge[out=180, in=0, ->, thick] node [above left, xshift=-0.5cm] {$D/C$} (15);

    \draw (11) edge[out=0, in=70, ->, thick] node [above right] {$C/D$} (6);
    \draw (11) edge[out=155, in=-90, ->, thick] node [right, yshift=1cm] {$D/D$} (5);

    \draw (12) edge[out=90, in=-90, ->, thick] node [above right] {$C/D$} (6);
    \draw (12) edge[out=155, in=-90, ->, thick] node [left, yshift=-1cm] {$D/D$} (9);

    \draw (13) edge[out=135, in=0, ->, thick] node [below left, xshift=-0.4cm, yshift=0.4cm] {$C/D$} (9);
    \draw (13) edge[out=70, in=-135, ->, thick] node [right] {$D/D$} (8);

    \draw (14) edge[out=70, in=-45, ->, thick] node [right] {$C/D$} (8);
    \draw (14) edge[out=-90, in=0, ->, thick] node [right] {$D/D$} (13);

    \draw (15) edge[out=-45, in=30, ->, thick] node [left, xshift=-1.8cm, yshift=2.5cm] {$C/C$} (4);
    \draw (15) edge[out=90, in=180, ->, thick] node [above left] {$D/C$} (5);

    \end{tikzpicture}
\end{document}

==> tex/fsm_three.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{calc}

\begin{document}

    \begin{tikzpicture}

    \tikzstyle{state}=[minimum width=0.5cm, font=\boldmath];

    \node[circle, draw=black, thick]  (0) at (0,0) [state] {$1$};
    \node[circle, draw=black, thick]  (1) at ($(0)+(0,2)$) [state] {$2$};
    \node[circle, draw=black, thick]  (2) at ($(1)+(2,1.5)$) [state] {$3$}; 
    \node[circle, draw=black, thick]  (3) at ($(2)+(3,0)$) [state] {$4$};
    \node[circle, draw=black, thick]  (4) at ($(1)+(8,0)$) [state] {$5$};  
    \node[circle, draw=black, thick]  (5) at ($(0)+(8,0)$) [state] {$6$};
    \node[circle, draw=black, thick]  (6) at ($(3)+(0,-4.5)$) [state] {$7$};
    \node[circle, draw=black, thick]  (7) at ($(2)+(0,-4.5)$) [state] {$8$}; 

    \coordinate[left of=0] (s);

    \draw (s) edge[out=0, in=180, ->, thick] node [above] {$C$} (0);

    \draw (0) edge[out=-45, in=-100, loop, thick] node [below] {$C/C$} (0);
    \draw (6) edge[out=-45, in=-100, loop, thick] node [below] {$C/D$} (6);
    \draw (6) edge[out=190, in=135, loop, thick] node [below, yshift=-0.5cm] {$D/D$} (6);
    \draw (7) edge[out=190, in=135, loop, thick] node [above, xshift=1cm] {$C/D$} (7);
    \draw (2) edge[out=190, in=135, loop, thick] node [left] {$D/D$} (2);

    \draw (2) edge[out=0,in=180,->,thick] node [above] {$C/C$} (3);
    \draw (3) edge[out=-35,in=170,->,thick] node [above right] {$C/D$} (4);
    \draw (5) edge[out=-135,in=0,->,thick] node [below] {$C/C$} (6);

    \draw (0) edge[out=45,in=-135,->,thick] node [above, rotate=45, xshift=2cm, yshift=-0.5cm] {$D/C$} (3);

    \draw (1) edge[out=-45,in=180,->,thick] node [below right, xshift=2cm] {$C/D$} (5);
    \draw (1) edge[out=-135,in=135,->,thick] node [left] {$D/C$} (0);
    \draw (3) edge[out=-90,in=90,->,thick] node [above, rotate=90] {$D/D$} (6);
    \draw (4) edge[out=90,in=0,->,thick] node [above] {$C/C$} (3);
    \draw (4) edge[out=180,in=0,->,thick] node [above left, xshift=-2.5cm] {$D/D$} (1);
    \draw (5) edge[out=135,in=-45,->,thick] node [below, rotate=-45] {$D/D$} (3);
    \draw (7) edge[out=-90,in=-90,->,thick] node [below] {$D/C$} (5);
    \end{tikzpicture}

\end{document}

==> tex/fsm_two.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}

    \tikzstyle{state}=[minimum width=0.8cm, font=\boldmath];
    \node[circle, draw=black, thick] (1) at (0, 0) [state] {$2$};
	\node[circle, draw=black, thick] (4) at (4, 0) [state] {$5$};

	\node[circle, draw=black, thick] (5) at (-2, -1) [state] {$6$};
    \node[circle, draw=black, thick] (6) at (2, -1) [state] {$7$};
    \node[circle, draw=black, thick] (3) at ($(5)+(-1,-2)$) [state] {$4$};
    \node[circle, draw=black, thick] (12) at ($(5)+(0,-4)$) [state] {$13$};
    \node[circle, draw=black, thick] (8) at ($(12)+(0,-2)$) [state] {$9$};
    \node[circle, draw=black, thick] (9) at ($(8)+(-2,0)$) [state] {$10$};
    \node[circle, draw=black, thick] (0) at ($(8)+(0,-2)$) [state] {$1$};

    \node[circle, draw=black, thick] (2) at ($(6)+(0,-2)$) [state] {$3$};
    \node[circle, draw=black, thick] (14) at ($(2)+(2,0)$) [state] {$15$};
    \node[circle, draw=black, thick] (7) at ($(2)+(0,-2)$) [state] {$8$};
    \node[circle, draw=black, thick] (10) at ($(14)+(0,-2)$) [state] {$11$};
    \node[circle, draw=black, thick] (13) at ($(7)+(0,-2)$) [state] {$14$};
    \node[circle, draw=black, thick] (11) at ($(10)+(0,-2)$) [state] {$12$};
    \node[circle, draw=black, thick] (15) at ($(11)+(0,-2)$) [state] {$16$};


    \coordinate[below of=0] (s);

    \draw (s) edge[out=90, in=-90, ->, thick] node [left] {$C$} (0);

    \draw (0) edge[out=0, in=-90, ->, thick] node [below right] {$C/D$} (13);
    \draw (0) edge[out=45, in=0, ->, thick] node [above, rotate=90] {$D/D$} (12);

    \draw (1) edge[out=-90, in=0, ->, thick] node [above, yshift=1.3cm, xshift=0.3cm] {$C/D$} (3);
    \draw (1) edge[out=0, in=180, ->, thick] node [above] {$D/D$} (4);

    \draw (2) edge[out=-45, in=-135, ->, thick] node [above] {$C/D$} (14);
    \draw (2) edge[out=180, in=90, ->, thick] node [above, yshift=0.8cm, xshift=3cm] {$D/D$} (9);

    \draw (3) edge[out=180, in=-135, ->, thick] node [left, yshift=2cm, xshift=-0.1cm] {$C/C$} (0);
    \draw (3) edge[out=135, in=180, ->, thick] node [above, yshift=0.2cm] {$D/D$} (1);

    \draw (4) edge[out=90, in=90, ->, thick] node [above] {$C/D$} (1);
    \draw (4) edge[out=-90, in=0, ->, thick] node [right] {$D/D$} (2);

    \draw (5) edge[out=-90, in=90, ->, thick] node [right, yshift=1cm] {$C/C$} (12);
    \draw (5) edge[out=0, in=180, ->, thick] node [below right] {$D/C$} (6);

    \draw (6) edge[out=135, in=-45, ->, thick] node [right, xshift=1cm] {$C/C$} (1);
    \draw (6) edge[out=-45, in=135, ->, thick] node [above left, yshift=-0.5cm] {$D/D$} (14);

    \draw (7) edge[out=135, in=45, ->, thick] node [above] {$C/D$} (12);
    \draw (7) edge[out=90, in=-90, ->, thick] node [left] {$D/D$} (2);

    \draw (8) edge[out=90, in=-135, ->, thick] node [above right] {$C/D$} (7);
    \draw (8) edge[out=180, in=0, ->, thick] node [above] {$D/D$} (9);

    \draw (9) edge[out=-45, in=-135, ->, thick] node [below] {$C/D$} (8);
    \draw (9) edge[out=-90, in=180, ->, thick] node [right] {$D/D$} (0);

    \draw (10) edge[out=180, in=-60, ->, thick] node [below, yshift=-0.5cm, xshift=0.4cm] {$C/C$} (2);
    \draw (10) edge[out=0, in=0, ->, thick] node [right] {$D/C$} (15);

    \draw (11) edge[out=90, in=-45, ->, thick] node [below right, xshift=0.7cm] {$C/D$} (7);
    \draw (11) edge[out=180, in=0, ->, thick] node [below] {$D/D$} (13);

    \draw (12) edge[out=135, in=-45, ->, thick] node [above left] {$C/C$} (3);
    \draw (12) edge[out=-90, in=135, ->, thick] node [left] {$D/D$} (8);

    \draw (13) edge[out=90, in=-90, ->, thick] node [left] {$C/C$} (7);
    \draw (13) edge[out=45, in=-135, ->, thick] node [below, yshift=-0.2cm, rotate=45] {$D/D$} (10);

    \draw (14) edge[out=-90, in=90, ->, thick] node [right] {$C/D$} (10);
    \draw (14) edge[out=-100, in=45, ->, thick] node [above] {$D/D$} (7);

    \draw (15) edge[out=-135, in=180, ->, thick, loop] node [left] {$C/C$} (15);
    \draw (15) edge[out=90, in=-90, ->, thick] node [left] {$D/D$} (11);




    \end{tikzpicture}
\end{document}


==> tex/moran_process.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
	\node (A1) at (-1, -1) [circle, pattern=north west lines, pattern
        color=blue!70, draw=blue] {};
	\node (A2) at (-1, 1) [circle, pattern=north west lines, pattern
        color=blue!70, draw=blue] {};
	\node (A3) at (0, .2) [circle, pattern=north west lines, pattern
        color=blue!70, draw=blue] {};
	\node (A4) at (.2, -.6) [circle, pattern=north west lines, pattern
        color=blue!70, draw=blue] {};
	\node (A5) at (.5, -0.1) [circle, pattern=north west lines, pattern
        color=blue!70, draw=blue] {};
	\node (B1) at (-1, -.2) [circle, pattern=north east lines, pattern
        color=red!70, draw=red] {};
	\node (B2) at (1, -.5) [circle, pattern=north east lines, pattern
        color=red!70, draw=red] {};
	\node (B3) at (.5, .8) [circle, pattern=north east lines, pattern
        color=red!70, draw=red] {};
	\node (B4) at (-.6, .2) [circle, pattern=north east lines, pattern
        color=red!70, draw=red] {};
	\node (B5) at (.6, -.8) [circle, pattern=north east lines, pattern
        color=red!70, draw=red] {};

	\draw [->] (1, 0) -- (3, 0) node [above, pos=0.5] {Selection};

	\node (A1) at ($(A1) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A2) at ($(A2) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A3) at ($(A3) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A4) at ($(A4) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
    \node (A5) at ($(A5) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (B1) at ($(B1) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B2) at ($(B2) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B3) at ($(B3) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B4) at ($(B4) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B5) at ($(B5) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};

	\draw [dotted, very thick] (B4) circle (.25cm);

	\draw [->] (5.5, 0) -- (7.5, 0) node [above, pos=0.5] {Birth};

	\node (A1) at ($(A1) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A2) at ($(A2) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A3) at ($(A3) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A4) at ($(A4) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
    \node (A5) at ($(A5) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (B1) at ($(B1) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B2) at ($(B2) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B3) at ($(B3) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B4) at ($(B4) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B5) at ($(B5) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};

	\draw [dotted, very thick] (B4) circle (.25cm);
	\node (B6) at ($(B4) + (0.5, 0.5)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\draw [->, dotted, very thick] (B4) [out=90, in=180] to (B6);

	\draw [->] (10, 0) -- (12, 0) node [above, pos=0.5] {Selection};

	\node (A1) at ($(A1) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A2) at ($(A2) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A3) at ($(A3) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A4) at ($(A4) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
    \node (A5) at ($(A5) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (B1) at ($(B1) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B2) at ($(B2) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B3) at ($(B3) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B4) at ($(B4) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B5) at ($(B5) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B6) at ($(B6) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};

	\draw [dotted, very thick] (A3) circle (.25cm);

	\draw [->] (14.5, 0) -- (16.5, 0) node [above, pos=0.5] {Death};

	\node (A1) at ($(A1) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A2) at ($(A2) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (A3) at ($(A3) + (4.5, 0)$) {};
	\node (A4) at ($(A4) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
    \node (A5) at ($(A5) + (4.5, 0)$) [circle, pattern=north west lines,
        pattern color=blue!70, draw=blue] {};
	\node (B1) at ($(B1) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B2) at ($(B2) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B3) at ($(B3) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B4) at ($(B4) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B5) at ($(B5) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};
	\node (B6) at ($(B6) + (4.5, 0)$) [circle, pattern=north east lines,
        pattern color=red!70, draw=red] {};

	\draw [dotted, very thick] (A3) circle (.25cm);
\end{tikzpicture}
\end{document}

